Improved Visual Saliency of Graph Clusters with Orderable Node-Link Layouts

Graphs are often used to model relationships between entities. The identification and visualization of clusters in graphs enable insight discovery in many application areas, such as life sciences and social sciences. Force-directed graph layouts promote the visual saliency of clusters, as they bring adjacent nodes closer together, and push non-adjacent nodes apart. At the same time, matrices can effectively show clusters when a suitable row/column ordering is applied, but are less appealing to untrained users not providing an intuitive node-link metaphor. It is thus worth exploring layouts combining the strengths of the node-link metaphor and node ordering. In this work, we study the impact of node ordering on the visual saliency of clusters in orderable node-link diagrams, namely radial diagrams, arc diagrams and symmetric arc diagrams. Through a crowdsourced controlled experiment, we show that users can count clusters consistently more accurately, and to a large extent faster, with orderable node-link diagrams than with three state-of-the art force-directed layout algorithms, i.e., `Linlog', `Backbone' and `sfdp'. The measured advantage is greater in case of low cluster separability and/or low compactness. A free copy of this paper and all supplemental materials are available at https://osf.io/kc3dg/.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2e-84 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.4e-79 & 0.18 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.8e-51 & 5.1e-06 & 0.0007 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.4e-09 & 7.9e-51 & 5e-46 & 1.4e-24 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 8.9e-102 & 0.0092 & 4.9e-05 & 2.4e-12 & 2.7e-67 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 5.9e-90 & 0.13 & 0.0033 & 4e-09 & 2.4e-57 & 0.31 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5e-72 & 0.087 & 0.69 & 0.0042 & 1.3e-40 & 1.8e-05 & 0.0014 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.5e-21 & 8.5e-30 & 3.5e-25 & 5.7e-11 & 5.7e-05 & 7.9e-44 & 2.4e-36 & 3.4e-22 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.6e-113 & 4.6e-08 & 4.6e-12 & 1.6e-21 & 2e-80 & 0.0022 & 7.3e-05 & 1.6e-12 & 3.5e-57 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.1e-102 & 0.00018 & 2.9e-07 & 2.2e-15 & 5.6e-69 & 0.18 & 0.022 & 7.5e-08 & 7.1e-47 & 0.11 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 3.6e-59 & 0.022 & 0.3 & 0.042 & 7e-32 & 3.6e-06 & 0.00034 & 0.52 & 3.1e-17 & 4.6e-13 & 9.6e-09 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.9e-126 & 3.9e-12 & 5.1e-17 & 8e-28 & 3.7e-92 & 5e-06 & 5.4e-08 & 1.3e-17 & 2.8e-67 & 0.16 & 0.0023 & 5.9e-18 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.2e-137 & 9.5e-21 & 6.9e-27 & 9.4e-39 & 6.8e-105 & 6.6e-13 & 1.8e-15 & 1.4e-27 & 2e-80 & 4.8e-05 & 2.1e-08 & 2.2e-27 & 0.0051 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.5e-128 & 1.2e-15 & 5e-21 & 4.7e-32 & 2e-95 & 6.6e-09 & 3.8e-11 & 1e-21 & 1e-71 & 0.0069 & 2.2e-05 & 7.5e-22 & 0.17 & 0.16 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 3.5e-85 & 0.028 & 0.0005 & 3.5e-10 & 2.5e-54 & 0.98 & 0.36 & 0.00012 & 1.1e-35 & 0.0039 & 0.18 & 2.5e-05 & 2.1e-05 & 1.6e-11 & 6.7e-08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 7.4e-13 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.3e-10 & 0.21 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1e-07 & 0.049 & 0.43 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.4e-09 & 0.15 & 0.74 & 0.58 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 7.2e-17 & 0.24 & 0.015 & 0.0018 & 0.0099 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.7e-19 & 0.065 & 0.0017 & 0.00014 & 0.00093 & 0.5 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 2e-11 & 0.83 & 0.34 & 0.1 & 0.29 & 0.16 & 0.038 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.5e-21 & 0.015 & 0.00014 & 8.6e-06 & 5.7e-05 & 0.19 & 0.49 & 0.0083 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 8.8e-53 & 4e-20 & 5.3e-27 & 2.8e-28 & 2.4e-26 & 1e-15 & 4.6e-14 & 1.3e-19 & 3e-12 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.1e-55 & 1.1e-20 & 1.2e-27 & 3.9e-29 & 3.1e-27 & 4.3e-16 & 2.6e-14 & 2.7e-20 & 1.8e-12 & 0.93 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1e-34 & 7.1e-09 & 3e-13 & 1.4e-14 & 3e-13 & 3.5e-06 & 3.9e-05 & 7.7e-09 & 0.0004 & 0.00055 & 0.0006 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.9e-126 & 8.7e-83 & 2e-97 & 1.4e-96 & 3.7e-92 & 6.1e-73 & 3.3e-70 & 1.8e-78 & 2.8e-67 & 5.4e-27 & 2.6e-28 & 7.7e-45 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.5e-101 & 6.3e-61 & 2.8e-73 & 3.7e-73 & 4.4e-69 & 2.6e-52 & 6.6e-50 & 1.2e-57 & 1.7e-47 & 5.4e-15 & 9.8e-16 & 6.2e-29 & 0.003 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.9e-89 & 4.4e-50 & 3.6e-61 & 1.3e-61 & 1.1e-57 & 2.7e-42 & 5.2e-40 & 1.5e-47 & 9.6e-38 & 9.1e-10 & 3e-10 & 2.1e-21 & 3e-06 & 0.09 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.7e-74 & 8.5e-37 & 3.3e-46 & 6e-47 & 9.8e-44 & 3.3e-30 & 5.3e-28 & 5e-35 & 7.7e-26 & 0.00022 & 0.00011 & 9.4e-13 & 8.7e-13 & 3.1e-05 & 0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 3.5e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 5.8e-06 & 0.74 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1e-06 & 0.47 & 0.66 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.4e-09 & 0.074 & 0.15 & 0.29 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.2e-28 & 1.7e-12 & 2.9e-12 & 1.9e-10 & 2.1e-08 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 7.2e-28 & 3.4e-12 & 7e-12 & 3.8e-10 & 5.2e-08 & 0.76 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 3.1e-22 & 7.7e-09 & 8.8e-09 & 3.4e-07 & 1.1e-05 & 0.35 & 0.54 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.5e-21 & 3.2e-08 & 5.4e-08 & 1.4e-06 & 5.7e-05 & 0.17 & 0.27 & 0.7 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.9e-42 & 3.1e-22 & 1.8e-22 & 1.5e-19 & 2.1e-17 & 0.0021 & 0.00058 & 8.4e-05 & 1.2e-05 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 9.3e-42 & 9.2e-22 & 4.9e-22 & 2.9e-19 & 5.1e-17 & 0.0024 & 0.0007 & 8.2e-05 & 1.4e-05 & 0.98 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.7e-28 & 5.4e-13 & 3.6e-13 & 4.7e-11 & 2.6e-09 & 0.36 & 0.2 & 0.064 & 0.03 & 0.049 & 0.046 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.9e-126 & 3.9e-96 & 1.5e-101 & 5.8e-94 & 3.7e-92 & 6e-62 & 1.3e-65 & 9e-66 & 2.8e-67 & 1.6e-44 & 1e-43 & 5.5e-52 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 4.2e-66 & 2.7e-43 & 7.5e-46 & 3.7e-41 & 1.2e-38 & 1.8e-19 & 2.8e-21 & 1.7e-22 & 4.3e-23 & 1.7e-10 & 3.1e-10 & 3.6e-15 & 1.8e-12 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 8.9e-65 & 1.7e-42 & 3.6e-45 & 1.9e-40 & 4e-38 & 1.5e-19 & 2e-21 & 1.9e-22 & 5.7e-23 & 1.5e-10 & 2.9e-10 & 4.2e-15 & 4.5e-12 & 0.96 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.3e-55 & 1.1e-34 & 1.6e-36 & 1.7e-32 & 4.1e-30 & 4.1e-13 & 1.6e-14 & 1.2e-15 & 3e-16 & 5.1e-06 & 6.9e-06 & 8.7e-10 & 4.5e-18 & 0.1 & 0.094 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.5e-11 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 3.1e-06 & 0.011 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.0026 & 0.00012 & 0.092 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.3 & 3.9e-10 & 6.9e-05 & 0.034 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 4.7e-13 & 0.7 & 0.0026 & 1.2e-05 & 1.4e-11 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 4.8e-09 & 0.2 & 0.19 & 0.0048 & 1.7e-07 & 0.088 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.0004 & 0.0014 & 0.4 & 0.53 & 0.0048 & 0.0003 & 0.043 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.49 & 5.5e-11 & 1.9e-05 & 0.013 & 0.74 & 1.5e-12 & 4.2e-08 & 0.0016 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 4e-13 & 0.69 & 0.0025 & 1e-05 & 8.5e-12 & 0.98 & 0.085 & 0.00027 & 1.2e-12 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.4e-08 & 0.085 & 0.33 & 0.01 & 5.3e-07 & 0.034 & 0.7 & 0.083 & 1e-07 & 0.028 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00069 & 0.00041 & 0.24 & 0.66 & 0.009 & 6.8e-05 & 0.017 & 0.8 & 0.0036 & 5.9e-05 & 0.036 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.6e-08 & 0.11 & 0.31 & 0.0083 & 5.1e-07 & 0.044 & 0.76 & 0.07 & 1.1e-07 & 0.039 & 0.93 & 0.031 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 6.5e-24 & 0.00024 & 3.7e-10 & 1.9e-13 & 5.5e-23 & 0.00078 & 4.5e-07 & 2.6e-11 & 6.9e-24 & 0.00083 & 2.4e-08 & 1.6e-12 & 7.4e-08 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.4e-18 & 0.03 & 1.8e-06 & 1.5e-09 & 1.8e-17 & 0.069 & 0.00042 & 1.3e-07 & 2.2e-18 & 0.068 & 5e-05 & 1.4e-08 & 9.5e-05 & 0.13 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 8e-10 & 0.57 & 0.058 & 0.00087 & 2.2e-08 & 0.33 & 0.52 & 0.0088 & 3.8e-09 & 0.32 & 0.28 & 0.0034 & 0.36 & 2.9e-05 & 0.0062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.7 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.45 & 0.69 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.18 & 0.3 & 0.48 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.3 & 0.16 & 0.068 & 0.014 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.52 & 0.33 & 0.17 & 0.045 & 0.69 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.63 & 0.89 & 0.8 & 0.34 & 0.098 & 0.25 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.076 & 0.15 & 0.27 & 0.7 & 0.0033 & 0.013 & 0.16 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.49 & 0.29 & 0.15 & 0.037 & 0.74 & 0.94 & 0.2 & 0.0098 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 6.1e-05 & 1.6e-05 & 1.4e-06 & 1.5e-07 & 0.00095 & 0.00053 & 1.1e-06 & 7.6e-09 & 0.00027 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.0033 & 0.001 & 0.00015 & 1.5e-05 & 0.037 & 0.018 & 0.00016 & 1.3e-06 & 0.016 & 0.16 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.37 & 0.22 & 0.11 & 0.026 & 0.89 & 0.81 & 0.16 & 0.0073 & 0.86 & 0.0012 & 0.033 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.6e-08 & 1.9e-09 & 6.8e-11 & 4.9e-12 & 5.1e-07 & 2.2e-07 & 2.9e-11 & 7.4e-14 & 1.1e-07 & 0.18 & 0.0033 & 1e-06 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.9e-14 & 2e-15 & 2e-17 & 2.1e-18 & 7.2e-13 & 7.1e-13 & 3.6e-18 & 9.3e-21 & 1.1e-13 & 0.00038 & 1.7e-07 & 5.6e-12 & 0.015 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 3.5e-09 & 4.5e-10 & 1.3e-11 & 8e-13 & 9.7e-08 & 4.8e-08 & 3.4e-12 & 1.4e-14 & 1.7e-08 & 0.081 & 0.00078 & 2.4e-07 & 0.62 & 0.055 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00013 & 3.6e-05 & 3.2e-06 & 2.6e-07 & 0.0024 & 0.0011 & 3.4e-06 & 1.6e-08 & 0.0008 & 0.68 & 0.33 & 0.0025 & 0.061 & 3.9e-05 & 0.021 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.84 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.0098 & 0.0042 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.012 & 0.006 & 0.88 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.3 & 0.42 & 0.00012 & 0.00021 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.04 & 0.067 & 1.9e-06 & 5.6e-06 & 0.25 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.73 & 0.95 & 0.0019 & 0.0028 & 0.44 & 0.064 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.33 & 0.23 & 0.11 & 0.1 & 0.037 & 0.0025 & 0.17 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.49 & 0.68 & 0.00048 & 0.00088 & 0.74 & 0.14 & 0.69 & 0.081 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.04 & 0.075 & 8.5e-07 & 3.1e-06 & 0.28 & 0.89 & 0.065 & 0.0019 & 0.15 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.7 & 0.52 & 0.019 & 0.02 & 0.12 & 0.009 & 0.44 & 0.52 & 0.24 & 0.0092 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.56 & 0.79 & 0.0016 & 0.0022 & 0.62 & 0.13 & 0.82 & 0.12 & 0.87 & 0.12 & 0.36 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.6e-08 & 4.9e-08 & 3e-18 & 4.2e-16 & 5.1e-07 & 0.00033 & 1.1e-08 & 1.8e-11 & 1.1e-07 & 7.1e-05 & 7.1e-11 & 2.3e-07 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.7e-11 & 3.1e-11 & 2.1e-22 & 9.9e-20 & 4e-10 & 1.1e-06 & 5.3e-12 & 6.9e-15 & 4.9e-11 & 1.3e-07 & 1.3e-14 & 3.3e-10 & 0.12 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.4e-06 & 3.2e-06 & 9.5e-15 & 3.2e-13 & 4.1e-05 & 0.0055 & 1.6e-06 & 5.1e-09 & 1e-05 & 0.0024 & 2.2e-08 & 1.7e-05 & 0.42 & 0.024 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 2.5e-05 & 5.1e-05 & 1.9e-12 & 3e-11 & 0.00051 & 0.026 & 3.3e-05 & 1.9e-07 & 0.00016 & 0.014 & 7.1e-07 & 0.00023 & 0.19 & 0.0075 & 0.63 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.2e-76 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.5e-71 & 0.18 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 4.2e-45 & 5.1e-06 & 0.0007 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.11 & 5e-68 & 2.6e-63 & 4.1e-38 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 3.6e-93 & 0.0092 & 4.9e-05 & 2.4e-12 & 1.6e-84 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 3.7e-82 & 0.13 & 0.0033 & 4e-09 & 8.7e-74 & 0.31 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 2e-64 & 0.087 & 0.69 & 0.0042 & 2.1e-56 & 1.8e-05 & 0.0014 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.2e-18 & 2.9e-24 & 7.1e-20 & 2.6e-08 & 5.7e-14 & 1.6e-36 & 5e-30 & 9.9e-18 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 6.7e-106 & 4.6e-08 & 4.6e-12 & 1.6e-21 & 4.5e-97 & 0.0022 & 7.3e-05 & 1.6e-12 & 1.3e-48 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 9.7e-95 & 0.00018 & 2.9e-07 & 2.2e-15 & 4.2e-86 & 0.18 & 0.022 & 7.5e-08 & 9.3e-40 & 0.11 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.6e-53 & 0.022 & 0.3 & 0.042 & 1.4e-45 & 3.6e-06 & 0.00034 & 0.52 & 1.3e-13 & 4.6e-13 & 9.6e-09 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.3e-41 & 3e-11 & 6.4e-08 & 0.084 & 5.4e-35 & 4.9e-21 & 3.1e-16 & 8.4e-07 & 2.3e-05 & 1.7e-32 & 2e-24 & 7.8e-05 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 3.5e-130 & 9.5e-21 & 6.9e-27 & 9.4e-39 & 5.4e-121 & 6.6e-13 & 1.8e-15 & 1.4e-27 & 1.1e-70 & 4.8e-05 & 2.1e-08 & 2.2e-27 & 1.3e-53 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.1e-120 & 1.2e-15 & 5e-21 & 4.7e-32 & 1.8e-111 & 6.6e-09 & 3.8e-11 & 1e-21 & 1.2e-62 & 0.0069 & 2.2e-05 & 7.5e-22 & 7.5e-46 & 0.16 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.8e-78 & 0.028 & 0.0005 & 3.5e-10 & 4.9e-70 & 0.98 & 0.36 & 0.00012 & 3.4e-30 & 0.0039 & 0.18 & 2.5e-05 & 3.4e-17 & 1.6e-11 & 6.7e-08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.2e-18 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 3.8e-12 & 0.011 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 8.3e-08 & 0.00012 & 0.092 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.31 & 1.2e-16 & 3.1e-10 & 5.1e-06 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 9e-21 & 0.7 & 0.0026 & 1.2e-05 & 8.2e-19 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.3e-15 & 0.2 & 0.19 & 0.0048 & 1.2e-13 & 0.088 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1e-08 & 0.0014 & 0.4 & 0.53 & 4.3e-07 & 0.0003 & 0.043 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.099 & 2.6e-15 & 4.3e-09 & 6e-05 & 0.49 & 2.3e-17 & 2.9e-12 & 4.8e-06 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.1e-20 & 0.69 & 0.0025 & 1e-05 & 6.8e-19 & 0.98 & 0.085 & 0.00027 & 1.8e-17 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.6e-15 & 0.085 & 0.33 & 0.01 & 2.8e-13 & 0.034 & 0.7 & 0.083 & 6.6e-12 & 0.028 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.4e-08 & 0.00041 & 0.24 & 0.66 & 7e-07 & 6.8e-05 & 0.017 & 0.8 & 9.2e-06 & 5.9e-05 & 0.036 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.037 & 3.2e-16 & 3.2e-09 & 0.00014 & 0.28 & 2.7e-18 & 7.9e-13 & 5.3e-06 & 0.69 & 1.3e-18 & 2.8e-12 & 1e-05 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.7e-32 & 0.00024 & 3.7e-10 & 1.9e-13 & 2.1e-31 & 0.00078 & 4.5e-07 & 2.6e-11 & 1e-29 & 0.00083 & 2.4e-08 & 1.6e-12 & 4e-32 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 5.8e-27 & 0.03 & 1.8e-06 & 1.5e-09 & 2.8e-25 & 0.069 & 0.00042 & 1.3e-07 & 6.1e-24 & 0.068 & 5e-05 & 1.4e-08 & 1.5e-25 & 0.13 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.3e-16 & 0.57 & 0.058 & 0.00087 & 1.1e-14 & 0.33 & 0.52 & 0.0088 & 2.7e-13 & 0.32 & 0.28 & 0.0034 & 8.6e-14 & 2.9e-05 & 0.0062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.3e-09 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.7e-07 & 0.21 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 2.4e-05 & 0.049 & 0.43 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.11 & 3.4e-06 & 0.00019 & 0.0052 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 5.3e-13 & 0.24 & 0.015 & 0.0018 & 6.1e-09 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.5e-15 & 0.065 & 0.0017 & 0.00014 & 6.3e-11 & 0.5 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.7e-08 & 0.83 & 0.34 & 0.1 & 2.7e-05 & 0.16 & 0.038 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.2e-18 & 0.0017 & 7e-06 & 4e-07 & 5.7e-14 & 0.047 & 0.16 & 0.0012 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.4e-46 & 4e-20 & 5.3e-27 & 2.8e-28 & 8.2e-40 & 1e-15 & 4.6e-14 & 1.3e-19 & 4.3e-09 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.7e-48 & 1.1e-20 & 1.2e-27 & 3.9e-29 & 1.4e-41 & 4.3e-16 & 2.6e-14 & 2.7e-20 & 2.8e-09 & 0.93 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 3.1e-29 & 7.1e-09 & 3e-13 & 1.4e-14 & 7e-24 & 3.5e-06 & 3.9e-05 & 7.7e-09 & 0.012 & 0.00055 & 0.0006 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.3e-41 & 8.7e-15 & 7e-21 & 1.7e-22 & 5.4e-35 & 5.1e-11 & 1.8e-09 & 1.2e-14 & 2.3e-05 & 0.031 & 0.037 & 0.13 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 7.6e-94 & 6.3e-61 & 2.8e-73 & 3.7e-73 & 3.6e-85 & 2.6e-52 & 6.6e-50 & 1.2e-57 & 3.9e-40 & 5.4e-15 & 9.8e-16 & 6.2e-29 & 3.3e-25 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 4.2e-82 & 4.4e-50 & 3.6e-61 & 1.3e-61 & 1.5e-73 & 2.7e-42 & 5.2e-40 & 1.5e-47 & 2.2e-31 & 9.1e-10 & 3e-10 & 2.1e-21 & 8.6e-18 & 0.09 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.3e-66 & 8.5e-37 & 3.3e-46 & 6e-47 & 6.8e-59 & 3.3e-30 & 5.3e-28 & 5e-35 & 4.4e-21 & 0.00022 & 0.00011 & 9.4e-13 & 1.1e-09 & 3.1e-05 & 0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.043 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.082 & 0.69 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.3 & 0.3 & 0.48 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.31 & 0.27 & 0.45 & 0.92 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.0025 & 0.33 & 0.17 & 0.045 & 0.033 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.041 & 0.89 & 0.8 & 0.34 & 0.29 & 0.25 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.53 & 0.15 & 0.27 & 0.7 & 0.72 & 0.013 & 0.16 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.099 & 0.6 & 0.9 & 0.56 & 0.49 & 0.13 & 0.7 & 0.31 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 8.8e-10 & 1.6e-05 & 1.4e-06 & 1.5e-07 & 4e-08 & 0.00053 & 1.1e-06 & 7.6e-09 & 4.6e-07 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1e-07 & 0.001 & 0.00015 & 1.5e-05 & 4.7e-06 & 0.018 & 0.00016 & 1.3e-06 & 5.3e-05 & 0.16 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00084 & 0.22 & 0.11 & 0.026 & 0.016 & 0.81 & 0.16 & 0.0073 & 0.077 & 0.0012 & 0.033 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.037 & 0.88 & 0.78 & 0.33 & 0.28 & 0.22 & 0.98 & 0.15 & 0.69 & 3.5e-07 & 8e-05 & 0.14 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 5.5e-22 & 2e-15 & 2e-17 & 2.1e-18 & 3.8e-20 & 7.1e-13 & 3.6e-18 & 9.3e-21 & 1.3e-18 & 0.00038 & 1.7e-07 & 5.6e-12 & 8.8e-20 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 8.2e-16 & 4.5e-10 & 1.3e-11 & 8e-13 & 4.9e-14 & 4.8e-08 & 3.4e-12 & 1.4e-14 & 1.3e-12 & 0.081 & 0.00078 & 2.4e-07 & 3.6e-13 & 0.055 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.1e-09 & 3.6e-05 & 3.2e-06 & 2.6e-07 & 6.5e-08 & 0.0011 & 3.4e-06 & 1.6e-08 & 1e-06 & 0.68 & 0.33 & 0.0025 & 1.4e-06 & 3.9e-05 & 0.021 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.0027 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.00084 & 0.74 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00021 & 0.47 & 0.66 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.11 & 0.13 & 0.057 & 0.025 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 3.5e-23 & 1.7e-12 & 2.9e-12 & 1.9e-10 & 3.7e-18 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.2e-22 & 3.4e-12 & 7e-12 & 3.8e-10 & 8.5e-18 & 0.76 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 6.8e-18 & 7.7e-09 & 8.8e-09 & 3.4e-07 & 1.5e-13 & 0.35 & 0.54 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.2e-18 & 3.1e-09 & 2.8e-09 & 1.5e-07 & 5.7e-14 & 0.67 & 0.91 & 0.56 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 5.4e-36 & 3.1e-22 & 1.8e-22 & 1.5e-19 & 7.4e-30 & 0.0021 & 0.00058 & 8.4e-05 & 0.001 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.6e-35 & 9.2e-22 & 4.9e-22 & 2.9e-19 & 3.6e-29 & 0.0024 & 0.0007 & 8.2e-05 & 0.00097 & 0.98 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.1e-23 & 5.4e-13 & 3.6e-13 & 4.7e-11 & 1.5e-18 & 0.36 & 0.2 & 0.064 & 0.22 & 0.049 & 0.046 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.3e-41 & 2.1e-26 & 4.3e-27 & 2e-23 & 5.4e-35 & 4.6e-05 & 8.5e-06 & 7.1e-07 & 2.3e-05 & 0.32 & 0.36 & 0.0034 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 6.9e-60 & 2.7e-43 & 7.5e-46 & 3.7e-41 & 2.9e-52 & 1.8e-19 & 2.8e-21 & 1.7e-22 & 8.3e-19 & 1.7e-10 & 3.1e-10 & 3.6e-15 & 1.2e-08 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 6.6e-59 & 1.7e-42 & 3.6e-45 & 1.9e-40 & 2e-51 & 1.5e-19 & 2e-21 & 1.9e-22 & 1.4e-18 & 1.5e-10 & 2.9e-10 & 4.2e-15 & 1.2e-08 & 0.96 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 7.1e-50 & 1.1e-34 & 1.6e-36 & 1.7e-32 & 7.1e-43 & 4.1e-13 & 1.6e-14 & 1.2e-15 & 9.9e-13 & 5.1e-06 & 6.9e-06 & 8.7e-10 & 0.00014 & 0.1 & 0.094 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.011 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.99 & 0.0042 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.91 & 0.006 & 0.88 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.31 & 0.096 & 0.29 & 0.25 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.6e-05 & 0.067 & 1.9e-06 & 5.6e-06 & 0.00042 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.0048 & 0.95 & 0.0019 & 0.0028 & 0.057 & 0.064 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.14 & 0.23 & 0.11 & 0.1 & 0.6 & 0.0025 & 0.17 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.099 & 0.27 & 0.069 & 0.07 & 0.49 & 0.0027 & 0.21 & 0.89 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 7e-06 & 0.075 & 8.5e-07 & 3.1e-06 & 0.00027 & 0.89 & 0.065 & 0.0019 & 0.0021 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.034 & 0.52 & 0.019 & 0.02 & 0.25 & 0.009 & 0.44 & 0.52 & 0.63 & 0.0092 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.0029 & 0.79 & 0.0016 & 0.0022 & 0.04 & 0.13 & 0.82 & 0.12 & 0.15 & 0.12 & 0.36 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.037 & 0.4 & 0.021 & 0.023 & 0.28 & 0.004 & 0.35 & 0.58 & 0.69 & 0.0041 & 0.87 & 0.28 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.1e-18 & 3.1e-11 & 2.1e-22 & 9.9e-20 & 8.5e-17 & 1.1e-06 & 5.3e-12 & 6.9e-15 & 1.8e-15 & 1.3e-07 & 1.3e-14 & 3.3e-10 & 2.8e-16 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.3e-12 & 3.2e-06 & 9.5e-15 & 3.2e-13 & 1.4e-10 & 0.0055 & 1.6e-06 & 5.1e-09 & 3.5e-09 & 0.0024 & 2.2e-08 & 1.7e-05 & 1.9e-09 & 0.024 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.7e-10 & 5.1e-05 & 1.9e-12 & 3e-11 & 9.5e-09 & 0.026 & 3.3e-05 & 1.9e-07 & 1.3e-07 & 0.014 & 7.1e-07 & 0.00023 & 1.3e-07 & 0.0075 & 0.63 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.5e-127 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1e-123 & 0.18 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.6e-94 & 5.1e-06 & 0.0007 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.2e-13 & 6.3e-90 & 6.3e-86 & 1.4e-58 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 7.3e-141 & 0.0092 & 4.9e-05 & 2.4e-12 & 4.7e-104 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.7e-129 & 0.13 & 0.0033 & 4e-09 & 1.5e-92 & 0.31 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 3.9e-115 & 0.087 & 0.69 & 0.0042 & 1.2e-77 & 1.8e-05 & 0.0014 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.22 & 1.2e-132 & 7.3e-129 & 1.7e-99 & 1.4e-17 & 3.3e-147 & 8.5e-136 & 1e-120 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.8e-150 & 4.6e-08 & 4.6e-12 & 1.6e-21 & 2.3e-113 & 0.0022 & 7.3e-05 & 1.6e-12 & 1.4e-157 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.2e-141 & 0.00018 & 2.9e-07 & 2.2e-15 & 2.3e-105 & 0.18 & 0.022 & 7.5e-08 & 1.5e-147 & 0.11 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.6e-100 & 0.022 & 0.3 & 0.042 & 7e-64 & 3.6e-06 & 0.00034 & 0.52 & 1e-106 & 4.6e-13 & 9.6e-09 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.5e-74 & 7.7e-28 & 2.8e-23 & 3.9e-09 & 1.5e-38 & 2.3e-42 & 7.9e-35 & 4.1e-20 & 1.9e-78 & 1.6e-56 & 2.3e-45 & 2.5e-15 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.7e-168 & 9.5e-21 & 6.9e-27 & 9.4e-39 & 5.8e-136 & 6.6e-13 & 1.8e-15 & 1.4e-27 & 1.8e-175 & 4.8e-05 & 2.1e-08 & 2.2e-27 & 8e-81 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 8.5e-161 & 1.2e-15 & 5e-21 & 4.7e-32 & 2.6e-127 & 6.6e-09 & 3.8e-11 & 1e-21 & 6e-168 & 0.0069 & 2.2e-05 & 7.5e-22 & 1.9e-71 & 0.16 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.1e-123 & 0.028 & 0.0005 & 3.5e-10 & 8.7e-89 & 0.98 & 0.36 & 0.00012 & 1.4e-129 & 0.0039 & 0.18 & 2.5e-05 & 4.3e-34 & 1.6e-11 & 6.7e-08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.43 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.0038 & 0.011 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 8.5e-05 & 0.00012 & 0.092 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.17 & 0.49 & 0.12 & 0.0034 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.7 & 0.7 & 0.0026 & 1.2e-05 & 0.26 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.074 & 0.2 & 0.19 & 0.0048 & 0.69 & 0.088 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00044 & 0.0014 & 0.4 & 0.53 & 0.018 & 0.0003 & 0.043 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.7 & 0.57 & 0.013 & 0.00073 & 0.33 & 0.89 & 0.14 & 0.0021 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.67 & 0.69 & 0.0025 & 1e-05 & 0.27 & 0.98 & 0.085 & 0.00027 & 0.84 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.034 & 0.085 & 0.33 & 0.01 & 0.44 & 0.034 & 0.7 & 0.083 & 0.07 & 0.028 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00022 & 0.00041 & 0.24 & 0.66 & 0.0097 & 6.8e-05 & 0.017 & 0.8 & 0.0013 & 5.9e-05 & 0.036 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.81 & 0.31 & 0.00033 & 5.5e-07 & 0.076 & 0.54 & 0.019 & 2.5e-05 & 0.63 & 0.54 & 0.0055 & 5e-06 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.013 & 0.00024 & 3.7e-10 & 1.9e-13 & 2.7e-05 & 0.00078 & 4.5e-07 & 2.6e-11 & 0.011 & 0.00083 & 2.4e-08 & 1.6e-12 & 0.0069 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.22 & 0.03 & 1.8e-06 & 1.5e-09 & 0.0046 & 0.069 & 0.00042 & 1.3e-07 & 0.2 & 0.068 & 5e-05 & 1.4e-08 & 0.22 & 0.13 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.23 & 0.57 & 0.058 & 0.00087 & 0.87 & 0.33 & 0.52 & 0.0088 & 0.39 & 0.32 & 0.28 & 0.0034 & 0.11 & 2.9e-05 & 0.0062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.8e-49 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 4.3e-46 & 0.21 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 7.7e-40 & 0.049 & 0.43 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.2e-13 & 7.3e-19 & 7.6e-17 & 4.2e-13 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 3e-56 & 0.24 & 0.015 & 0.0018 & 3.3e-24 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 4.1e-60 & 0.065 & 0.0017 & 0.00014 & 2.4e-27 & 0.5 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 4.9e-46 & 0.83 & 0.34 & 0.1 & 2.7e-17 & 0.16 & 0.038 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.22 & 8.9e-54 & 8.3e-50 & 1.6e-43 & 1.4e-17 & 1.9e-60 & 3.7e-64 & 2.2e-50 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 2.2e-93 & 4e-20 & 5.3e-27 & 2.8e-28 & 2.6e-58 & 1e-15 & 4.6e-14 & 1.3e-19 & 2.2e-98 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 5.1e-99 & 1.1e-20 & 1.2e-27 & 3.9e-29 & 4.8e-62 & 4.3e-16 & 2.6e-14 & 2.7e-20 & 4e-104 & 0.93 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.1e-74 & 7.1e-09 & 3e-13 & 1.4e-14 & 1.5e-40 & 3.5e-06 & 3.9e-05 & 7.7e-09 & 1e-78 & 0.00055 & 0.0006 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.5e-74 & 0.00025 & 3e-07 & 9.3e-09 & 1.5e-38 & 0.011 & 0.066 & 0.00011 & 1.9e-78 & 1.4e-10 & 1.4e-10 & 0.0056 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 5.9e-138 & 6.3e-61 & 2.8e-73 & 3.7e-73 & 4e-102 & 2.6e-52 & 6.6e-50 & 1.2e-57 & 6.8e-145 & 5.4e-15 & 9.8e-16 & 6.2e-29 & 1.8e-46 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.2e-128 & 4.4e-50 & 3.6e-61 & 1.3e-61 & 4e-91 & 2.7e-42 & 5.2e-40 & 1.5e-47 & 1.6e-135 & 9.1e-10 & 3e-10 & 2.1e-21 & 2.5e-36 & 0.09 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.4e-113 & 8.5e-37 & 3.3e-46 & 6e-47 & 4.4e-78 & 3.3e-30 & 5.3e-28 & 5e-35 & 1.4e-118 & 0.00022 & 0.00011 & 9.4e-13 & 6e-24 & 3.1e-05 & 0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 4.4e-12 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 2.1e-13 & 0.69 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.2e-14 & 0.3 & 0.48 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.17 & 9.6e-10 & 6.1e-11 & 4.7e-12 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 5.5e-10 & 0.33 & 0.17 & 0.045 & 9.5e-08 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 7.8e-14 & 0.89 & 0.8 & 0.34 & 4e-11 & 0.25 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 3.5e-16 & 0.15 & 0.27 & 0.7 & 1.2e-13 & 0.013 & 0.16 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.7 & 5.3e-10 & 4.6e-11 & 4.1e-12 & 0.33 & 2.9e-08 & 2.6e-11 & 1.9e-13 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.0015 & 1.6e-05 & 1.4e-06 & 1.5e-07 & 0.054 & 0.00053 & 1.1e-06 & 7.6e-09 & 0.0053 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 6.7e-06 & 0.001 & 0.00015 & 1.5e-05 & 0.00088 & 0.018 & 0.00016 & 1.3e-06 & 6.3e-05 & 0.16 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.6e-09 & 0.22 & 0.11 & 0.026 & 7.2e-07 & 0.81 & 0.16 & 0.0073 & 2.5e-07 & 0.0012 & 0.033 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.81 & 1.9e-16 & 1.8e-18 & 1.6e-19 & 0.076 & 7.1e-14 & 3.4e-19 & 7.6e-22 & 0.63 & 0.00015 & 4.2e-08 & 8.7e-13 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1 & 2e-15 & 2e-17 & 2.1e-18 & 0.13 & 7.1e-13 & 3.6e-18 & 9.3e-21 & 0.83 & 0.00038 & 1.7e-07 & 5.6e-12 & 0.83 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.088 & 4.5e-10 & 1.3e-11 & 8e-13 & 0.79 & 4.8e-08 & 3.4e-12 & 1.4e-14 & 0.16 & 0.081 & 0.00078 & 2.4e-07 & 0.031 & 0.055 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.00057 & 3.6e-05 & 3.2e-06 & 2.6e-07 & 0.022 & 0.0011 & 3.4e-06 & 1.6e-08 & 0.0029 & 0.68 & 0.33 & 0.0025 & 1.1e-05 & 3.9e-05 & 0.021 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.7e-35 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.6e-37 & 0.74 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 6.6e-39 & 0.47 & 0.66 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.2e-13 & 3e-10 & 2.3e-11 & 3.1e-12 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.4e-69 & 1.7e-12 & 2.9e-12 & 1.9e-10 & 3.5e-36 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.9e-68 & 3.4e-12 & 7e-12 & 3.8e-10 & 5.2e-36 & 0.76 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 8.8e-60 & 7.7e-09 & 8.8e-09 & 3.4e-07 & 1.8e-28 & 0.35 & 0.54 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.22 & 3.7e-39 & 6.2e-41 & 1.2e-42 & 1.4e-17 & 3.2e-73 & 1.3e-71 & 6e-64 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.1e-85 & 3.1e-22 & 1.8e-22 & 1.5e-19 & 1.5e-49 & 0.0021 & 0.00058 & 8.4e-05 & 3.2e-90 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 5.3e-85 & 9.2e-22 & 4.9e-22 & 2.9e-19 & 3.2e-49 & 0.0024 & 0.0007 & 8.2e-05 & 7e-90 & 0.98 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.6e-67 & 5.4e-13 & 3.6e-13 & 4.7e-11 & 2.1e-34 & 0.36 & 0.2 & 0.064 & 2.4e-72 & 0.049 & 0.046 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 1.5e-74 & 2.4e-12 & 6.6e-12 & 3e-10 & 1.5e-38 & 0.65 & 0.83 & 0.59 & 1.9e-78 & 0.00031 & 0.00037 & 0.19 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 5.9e-104 & 2.7e-43 & 7.5e-46 & 3.7e-41 & 7e-69 & 1.8e-19 & 2.8e-21 & 1.7e-22 & 2.3e-110 & 1.7e-10 & 3.1e-10 & 3.6e-15 & 2e-21 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 4.3e-102 & 1.7e-42 & 3.6e-45 & 1.9e-40 & 7.2e-67 & 1.5e-19 & 2e-21 & 1.9e-22 & 1e-108 & 1.5e-10 & 2.9e-10 & 4.2e-15 & 1.9e-21 & 0.96 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.4e-94 & 1.1e-34 & 1.6e-36 & 1.7e-32 & 2.7e-59 & 4.1e-13 & 1.6e-14 & 1.2e-15 & 5.2e-100 & 5.1e-06 & 6.9e-06 & 8.7e-10 & 1.2e-14 & 0.1 & 0.094 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf}\\ \includegraphics[height=10pt]{img/icons/radial.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/NL.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/Arc.pdf}} & \makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf}\\ \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} \\
\midrule
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 4.7e-11 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 3e-20 & 0.0042 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.8e-18 & 0.006 & 0.88 &  &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.17 & 1.7e-08 & 1.4e-17 & 8.5e-16 &  &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 6.2e-07 & 0.067 & 1.9e-06 & 5.6e-06 & 9.1e-05 &  &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.9e-11 & 0.95 & 0.0019 & 0.0028 & 7e-09 & 0.064 &  &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/loose-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 5.6e-14 & 0.23 & 0.11 & 0.1 & 1.5e-11 & 0.0025 & 0.17 &  &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.7 & 3.3e-09 & 6.6e-17 & 2e-15 & 0.33 & 1e-05 & 1.6e-09 & 1.5e-11 &  &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 1.7e-07 & 0.075 & 8.5e-07 & 3.1e-06 & 2.8e-05 & 0.89 & 0.065 & 0.0019 & 3.4e-06 &  &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 1.3e-13 & 0.52 & 0.019 & 0.02 & 5.1e-11 & 0.009 & 0.44 & 0.52 & 2.2e-11 & 0.0092 &  &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-inseparable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 1.4e-09 & 0.79 & 0.0016 & 0.0022 & 2.4e-07 & 0.13 & 0.82 & 0.12 & 9.3e-08 & 0.12 & 0.36 &  &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/NL.pdf}} & 0.81 & 1.1e-14 & 6.9e-28 & 1.7e-24 & 0.076 & 2.4e-09 & 4.9e-16 & 3.5e-19 & 0.63 & 1e-10 & 7e-19 & 1.5e-13 &  &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/Arc.pdf}} & 0.39 & 3.1e-11 & 2.1e-22 & 9.9e-20 & 0.52 & 1.1e-06 & 5.3e-12 & 6.9e-15 & 0.52 & 1.3e-07 & 1.3e-14 & 3.3e-10 & 0.27 &  &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/ArcSym.pdf}} & 0.0062 & 3.2e-06 & 9.5e-15 & 3.2e-13 & 0.15 & 0.0055 & 1.6e-06 & 5.1e-09 & 0.017 & 0.0024 & 2.2e-08 & 1.7e-05 & 0.00065 & 0.024 &  \\
\makecell[c]{\includegraphics[height=10pt]{img/icons/compact-separable.pdf} \includegraphics[height=10pt]{img/icons/radial.pdf}} & 0.0021 & 5.1e-05 & 1.9e-12 & 3e-11 & 0.064 & 0.026 & 3.3e-05 & 1.9e-07 & 0.0074 & 0.014 & 7.1e-07 & 0.00023 & 0.00014 & 0.0075 & 0.63 \\
\bottomrule
\end{tabular}
